On Global Joint Lower Bounds in Zeroth-Order Nonconvex Optimization

Must the dimension and accuracy costs of zeroth-order optimization multiply? Global upper bounds for smooth stochastic nonconvex optimization scale as $O(d\epsilon^{-4})$, with both factors separately necessary. We show that their product is unavoidable. We establish an $\Omega(d\epsilon^{-4})$ lower bound for smooth stochastic nonconvex optimization, yielding an $\Omega(d\delta^{-1}\epsilon^{-3})$ bound for nonsmooth Goldstein stationarity. Both match the best-known full-space upper bounds, establishing joint minimax optimality in dimension and accuracy. These bounds hold against fully adaptive randomized algorithms with unrestricted queries and outputs, even under arbitrary sample reuse. As a byproduct, we establish noiseless exact-value lower bounds for both smooth and Goldstein stationarity, even against randomized algorithms.

==> figures/coupled_geometry.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
\path[use as bounding box] (0,.05) rectangle (13.8,6.95);
\coordinate (O) at (2.1,3.2);
\coordinate (Y) at (2.846,3.878);
\coordinate (Z) at ($(O)!2.2!(Y)$);
\fill[black!4] (O) circle (1.13);
\draw[figgray,dashed,line width=.75pt] (O) circle (1.13);
\draw[figgray,dashed,line width=.65pt] (O) -- (Z);
\draw[edge,->] (O) -- (3.05,3.2);
\draw[edge,->] (O) -- (2.1,4.14);
\node[right=3pt] at (3.05,3.2) {$u_1$};
\node[left=4pt] at (2.1,4.14) {$u_k$};
\node[open] at (O) {};
\node[below left=3pt] at (O) {$0$};
\node[circle,fill=figred,draw=figred,inner sep=1.5pt] at (Y) {};
\node[above right=3pt] at (Y) {$y$};
\node[open] at (Z) {};
\node[above right=3pt] at (Z) {$z$};
\node at (1.2,2.18) {$R$};
\draw[figred,line width=.8pt,->] (.97,3.2) -- (.43,3.2);
\draw[figred,line width=.8pt,->] (2.1,2.07) -- (2.1,1.56);
\node[left=4pt,text=figred] at (2.1,1.56) {$\nabla P$};
\node at (2.1,.96) {$y=\alpha z,\quad w=U^\top y$};
\node[draw=figbase,line width=.75pt,fill=black!3,minimum height=7.5mm] (prefix) at (2.1,6.0) {$w_1,\ldots,w_k$};
\node[above=5pt] at (prefix.north) {$g_k=1$};
\draw[edge,->] (2.1,4.33) -- (prefix.south);
\node[draw=figred,line width=.9pt,minimum width=2.65cm,minimum height=8mm] (term) at (8.2,6.0) {$\chi(x-a_k)b_{k+1}$};
\draw[edge,->] (prefix.east) -- (term.west);
\node[draw=figgray,line width=.75pt,minimum height=7.5mm] (future) at (12.35,6.0) {$w_{k+1}$};
\node[below=5pt,text=figgray] at (future.south) {$u_{k+1}$};
\draw[edge,dashed,->] (future.west) -- (term.east);
\coordinate (center) at (8.2,2.7);
\fill[black!5] (center) circle (1.02);
\draw[figbase,dashed,line width=.8pt] (center) circle (1.02);
\draw[figred,line width=.9pt,->] (8.2,3.72) -- (term.south);
\node[open] at (5.15,2.7) {};
\node[below=5pt] at (5.15,2.7) {$a_{<k}$};
\draw[edge,->] (5.28,2.7) -- node[above=5pt] {$Av_k$} (8.05,2.7);
\node[dot] at (center) {};
\node[below=5pt] at (center) {$a_k$};
\node[circle,fill=figred,draw=figred,inner sep=1.5pt] at (8.54,3.07) {};
\node[above right=2pt] at (8.54,3.07) {$x$};
\node[open] at (11.65,2.7) {};
\node[below=4pt] at (11.65,2.7) {$x'$};
\node[above=5pt,text=figred] at (11.65,2.7) {$\chi=0$};
\end{tikzpicture}


==> figures/depth_comparison.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
\path[use as bounding box] (0,-.1) rectangle (13.8,6.75);
\node[anchor=west] at (.05,6.4) {(a)};
\node[anchor=west] at (7.55,6.4) {(b)};
\foreach \yy/\last/\coord in {5.65/{K_p}/{Y_p},4.25/{K_{p-1}}/{Y_{p-1}},2.3/{K_2}/{Y_2},.8/{t}/{(z,x)}} {
  \node[stage] at (.75,\yy) {$1$};
  \node[stage,fill=figbase!9] at (2.2,\yy) {$2$};
  \node at (3.8,\yy) {$\cdots$};
  \node[stage] at (5.3,\yy) {$\last$};
  \draw[edge,->] (1.04,\yy) -- (1.91,\yy);
  \draw[edge] (2.49,\yy) -- (3.42,\yy);
  \draw[edge,->] (4.17,\yy) -- (4.89,\yy);
  \node[right=4pt,text=figgray] at (5.83,\yy) {$\coord$};
}
\foreach \yy in {5.65,4.25,2.3} {
  \node[rectangle,draw=figred,line width=.7pt,fill=white,inner sep=1.2pt,minimum size=3.8mm] at (3.0,\yy) {};
  \node[above=5pt,text=figred] at (3.0,\yy) {$\chi$};
}
\draw[signal] (2.2,5.34) -- (2.2,4.59);
\draw[signal,dashed] (2.2,3.93) -- (2.2,3.55);
\node at (2.2,3.24) {$\vdots$};
\draw[signal,dashed] (2.2,2.91) -- (2.2,2.64);
\draw[signal] (2.2,1.99) -- (2.2,1.13);
\draw[figbase!55,line width=.6pt] (.28,.26) rectangle (5.86,2.93);
\node[fill=white,text=figbase] at (1.1,.26) {$p=2$};
\fill[black!4] (10.75,3.65) circle (2.05);
\draw[figbase,line width=.85pt] (10.75,3.65) circle (2.05);
\fill[black!9] (10.75,3.65) circle (1.52);
\draw[figbase,line width=.85pt] (10.75,3.65) circle (1.52);
\fill[black!13] (10.75,3.65) circle (1.02);
\draw[figbase,line width=.85pt] (10.75,3.65) circle (1.02);
\draw[figgray,dashed,line width=.65pt] (10.75,3.65) circle (.79);
\draw[figgray,dashed,line width=.65pt] (10.75,3.65) circle (.57);
\fill[black!20] (10.75,3.65) circle (.33);
\draw[figred,line width=.95pt] (10.75,3.65) circle (.33);
\node at (10.75,6.13) {$g_1$};
\node at (10.75,5.43) {$g_2$};
\node at (10.75,4.91) {$g_3$};
\node at (10.75,3.65) {$g_K$};
\node at (10.75,1.05) {$1,\ 2,\ 3,\ \ldots,\ K$};
\end{tikzpicture}


==> figures/prefix_simulator.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
\path[use as bounding box] (0,0) rectangle (13.8,8.2);
\node[anchor=west] at (0,7.35) {Static oracle};
\node[anchor=west] at (0,5.65) {Simulator};
\node at (4.25,8.00) {$1,\ldots,k-1$};
\node[text=figred] at (6.08,8.00) {$k$};
\node[text=figgray] at (8.91,8.00) {$k+1,\ldots,T$};
\foreach \yy in {7.35,5.65}{
  \foreach \xx in {3.20,3.87,4.54}{
    \fill[black!12] (\xx,\yy-.28) rectangle +(0.49,.56);
    \draw[figgray,line width=.55pt] (\xx,\yy-.28) rectangle +(0.49,.56);
  }
  \fill[figred!8] (5.40,\yy-.32) rectangle +(1.36,.64);
  \draw[figred,line width=.9pt] (5.40,\yy-.32) rectangle +(1.36,.64);
  \node[text=figred] at (6.08,\yy) {$Q_{j,k}$};
}
\draw[figbase,line width=.7pt,fill=black!4] (7.17,7.03) rectangle (8.71,7.67);
\node at (7.94,7.35) {$g_{k+1}(w)$};
\node at (9.09,7.35) {$\cdots$};
\draw[figbase,line width=.7pt,fill=black!4] (9.48,7.03) rectangle (10.62,7.67);
\node at (10.05,7.35) {$g_T(w)$};
\node[text=figgray,font=\footnotesize] at (8.91,6.86) {evaluated at the query};
\foreach \xx/\ww in {7.17/1.54,9.48/1.14}{
  \draw[figgray,dashed,line width=.65pt] (\xx,5.33) rectangle +(\ww,.64);
  \node[text=figgray] at (\xx+.5*\ww,5.65) {$0$};
}
\node[text=figgray] at (9.09,5.65) {$\cdots$};
\node[text=figred,font=\footnotesize] at (8.91,5.12) {set to zero};
\draw[signal] (10.82,7.35) -- (11.44,7.35);
\draw[signal] (10.82,5.65) -- (11.44,5.65);
\node[draw=figbase,line width=.65pt,minimum width=1.82cm,minimum height=6.4mm] at (12.53,7.35) {full reply};
\node[draw=figbase,line width=.65pt,minimum width=1.82cm,minimum height=6.4mm] at (12.53,5.65) {prefix reply};
\node at (12.53,6.52) {$=$};
\node[font=\scriptsize] at (12.53,6.18) {if $g_{>k}(w)=0$};
\draw[figgray,line width=.45pt] (0,4.52) -- (13.8,4.52);

\node[anchor=west] at (.3,4.07) {Failed gate};
\node[anchor=west] at (7.45,4.07) {Gate hit};
\foreach \xx in {3.25,10.4}{
  \fill[black!4] (\xx,2.73) circle (.77);
  \draw[figgray,dashed,line width=.75pt] (\xx,2.73) circle (.77);
  \node[dot] at (\xx,2.73) {};
  \node[below=4pt] at (\xx,2.73) {$a_k$};
}
\node[circle,fill=figred,draw=figred,inner sep=1.7pt] at (1.64,2.98) {};
\node[above=3pt,text=figred] at (1.64,2.98) {$x$};
\node[circle,fill=figred,draw=figred,inner sep=1.7pt] at (10.70,2.98) {};
\node[above right=2pt,text=figred] at (10.70,2.98) {$x$};
\node[text=figgray,font=\footnotesize] at (3.25,1.64) {$u_{k+1}$ hidden};
\node[text=figred,font=\footnotesize] at (10.4,1.64) {$v_k,\ u_{k+1}$ revealed after reply};

\node[stage] (ka) at (1.82,.68) {$k$};
\node[stage] (kb) at (4.68,.68) {$k$};
\draw[signal] (ka.east) -- node[above=4pt,font=\footnotesize] {next query} (kb.west);
\node[stage] (kc) at (8.97,.68) {$k$};
\node[stage,draw=figred,text=figred] (kd) at (11.83,.68) {$k+1$};
\draw[signal,draw=figred] (kc.east) -- node[above=4pt,font=\footnotesize] {next query} (kd.west);
\end{tikzpicture}

